Malware Classification using a Hybrid Hidden Markov Model-Convolutional Neural Network

The proliferation of malware variants poses a significant challenges to traditional malware detection approaches, such as signature-based methods, necessitating the development of advanced machine learning techniques. In this research, we present a novel approach based on a hybrid architecture combining features extracted using a Hidden Markov Model (HMM), with a Convolutional Neural Network (CNN) then used for malware classification. Inspired by the strong results in previous work using an HMM-Random Forest model, we propose integrating HMMs, which serve to capture sequential patterns in opcode sequences, with CNNs, which are adept at extracting hierarchical features. We demonstrate the effectiveness of our approach on the popular Malicia dataset, and we obtain superior performance, as compared to other machine learning methods -- our results surpass the aforementioned HMM-Random Forest model. Our findings underscore the potential of hybrid HMM-CNN architectures in bolstering malware classification capabilities, offering several promising avenues for further research in the field of cybersecurity.

==> figures/cnn_loss.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.65*\textwidth,
        height = 6.75cm,
        ymin=0.70,ymax=0.94,
        ytick={0.70, 0.74, 0.78, 0.82, 0.86, 0.90, 0.94},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Loss function},
        ylabel = {Accuracy},
        symbolic x coords={categorical_crossentropy, kl_divergence, poisson},
        xticklabels={Crossentropy, KL Divergence, Poisson},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.3,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.85,0.5)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% scores_L25 = [0.9594099378881987, 0.9599482401656315]
coordinates {
(categorical_crossentropy, 0.9206)
(kl_divergence, 0.8216)
(poisson, 0.7704)
};
\addlegendentry{ResNet50V2}
\addplot [fill=red,opacity=1.00]% scores_L50 = [0.9644394094471855, 0.9646154490633493]
coordinates {
(categorical_crossentropy, 0.9107)
(kl_divergence, 0.8350)
(poisson, 0.7399)
};
\addlegendentry{DenseNet201}
\addplot [fill=yellow,opacity=1.00]% scores_L100 = [0.9600029726623817, 0.9594021081734923]
coordinates {
(categorical_crossentropy, 0.8749)
(kl_divergence, 0.7879)
(poisson, 0.7466)
};
\addlegendentry{Xception}
\addplot [fill=black,opacity=1.00]% scores_L200 = [0.9552160684630958, 0.9539808720317102]
coordinates {
(categorical_crossentropy, 0.9045)
(kl_divergence, 0.8261)
(poisson, 0.7991)
};
\addlegendentry{ResNet152V2}
\addplot [fill=green,opacity=1.00]% scores_L200 = [0.9552160684630958, 0.9539808720317102]
coordinates {
(categorical_crossentropy, 0.9243)
(kl_divergence, 0.7949)
(poisson, 0.7751)
};
\addlegendentry{ResNet101V2}
\end{axis}
\end{tikzpicture}


==> figures/cnn_lr.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.65*\textwidth,
        height = 6.75cm,
        ymin=0.68,ymax=0.96,
        ytick={0.68, 0.72, 0.76, 0.80, 0.84, 0.88, 0.92, 0.96},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning rate},
        ylabel = {Accuracy},
        symbolic x coords={0.0001, 0.001, 0.01},
        xticklabels={0.0001, 0.001, 0.01},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.3,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.85,0.5)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% scores_L25 = [0.9594099378881987, 0.9599482401656315]
coordinates {
(0.0001, 0.8555)
(0.001, 0.9192)
(0.01, 0.7340)
};
\addlegendentry{ResNet50V2}
\addplot [fill=red,opacity=1.00]% scores_L50 = [0.9644394094471855, 0.9646154490633493]
coordinates {
(0.0001, 0.8371)
(0.001, 0.9169)
(0.01, 0.7454)
};
\addlegendentry{DenseNet201}
\addplot [fill=yellow,opacity=1.00]% scores_L100 = [0.9600029726623817, 0.9594021081734923]
coordinates {
(0.0001, 0.8192)
(0.001, 0.8593)
(0.01, 0.7505)
};
\addlegendentry{Xception}
\addplot [fill=black,opacity=1.00]% scores_L200 = [0.9552160684630958, 0.9539808720317102]
coordinates {
(0.0001, 0.8470)
(0.001, 0.8855)
(0.01, 0.8093)
};
\addlegendentry{ResNet152V2}
\addplot [fill=green,opacity=1.00]% scores_L200 = [0.9552160684630958, 0.9539808720317102]
coordinates {
(0.0001, 0.8581)
(0.001, 0.9270)
(0.01, 0.6986)
};
\addlegendentry{ResNet101V2}
\end{axis}
\end{tikzpicture}


==> figures/cnn_optimizer.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.125*\textwidth,
        height = 7.5cm,
        ymin=0.60,ymax=1.0,
        ytick={0.60, 0.65, 0.70, 0.75, 0.80, 0.85, 0.90, 0.95, 1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=9.5pt,
%        ymajorgrids = true,
%        xlabel = {Optimizer},
        ylabel = {Accuracy},
        symbolic x coords={Adam, RMSProp, Adagrad, Adadelta, Nadam, Ftrl},
        xticklabels={Adam, RMSProp, Adagrad, Adadelta, Nadam, Ftrl},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.1,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.9,0.57)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% scores_L25 = [0.9594099378881987, 0.9599482401656315]
coordinates {
(Adam, 0.8157)
(RMSProp, 0.8421)
(Adagrad, 0.8954)
(Adadelta, 0.8567)
(Nadam, 0.8788)
(Ftrl, 0.7492)
};
\addlegendentry{ResNet50V2}
\addplot [fill=red,opacity=1.00]% scores_L50 = [0.9644394094471855, 0.9646154490633493]
coordinates {
(Adam, 0.8446)
(RMSProp, 0.8294)
(Adagrad, 0.8663)
(Adadelta, 0.7592)
(Nadam, 0.8737)
(Ftrl, 0.7516)
};
\addlegendentry{DenseNet201}
\addplot [fill=yellow,opacity=1.00]% scores_L100 = [0.9600029726623817, 0.9594021081734923]
coordinates {
(Adam, 0.8126)
(RMSProp, 0.8672)
(Adagrad, 0.8151)
(Adadelta, 0.7054)
(Nadam, 0.9216)
(Ftrl, 0.6319)
};
\addlegendentry{Xception}
\addplot [fill=black,opacity=1.00]% scores_L200 = [0.9552160684630958, 0.9539808720317102]
coordinates {
(Adam, 0.8887)
(RMSProp, 0.8031)
(Adagrad, 0.8817)
(Adadelta, 0.7825)
(Nadam, 0.9732)
(Ftrl, 0.6896)
};
\addlegendentry{ResNet152V2}
\addplot [fill=green,opacity=1.00]% scores_L200 = [0.9552160684630958, 0.9539808720317102]
coordinates {
(Adam, 0.8162)
(RMSProp, 0.8430)
(Adagrad, 0.9080)
(Adadelta, 0.8840)
(Nadam, 0.8145)
(Ftrl, 0.7579)
};
\addlegendentry{ResNet101V2}
\end{axis}
\end{tikzpicture}


==> figures/conf_HMM-CNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.45]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={ZeroAccess,Winwebsec,SecurityShield,Zbot,Cridex,SmartHDD,Harebot},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt,font=\large},
%	xticklabel style={font=\tt},
        yticklabels={ZeroAccess,Winwebsec,SecurityShield,Zbot,Cridex,SmartHDD,Harebot},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.25,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.25,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 260
1 0 0
2 0 1
3 0 0
4 0 0
5 0 0
6 0 0
0 1 1
1 1 864
2 1 0
3 1 0
4 1 1
5 1 0
6 1 0
0 2 1
1 2 0
2 2 11
3 2 0
4 2 0
5 2 0
6 2 0
0 3 7
1 3 9
2 3 0
3 3 414
4 3 0
5 3 0
6 3 0
0 4 1
1 4 10
2 4 0
3 4 1
4 4 3
5 4 0
6 4 0
0 5 0
1 5 0
2 5 0
3 5 0
4 5 0
5 5 13
6 5 0
0 6 1
1 6 1
2 6 0
3 6 1
4 6 0
5 6 0
6 6 8
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/conf_relative_HMM-CNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.45]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={ZeroAccess,Winwebsec,SecurityShield,Zbot,Cridex,SmartHDD,Harebot},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt,font=\large},
%	xticklabel style={font=\tt},
        yticklabels={ZeroAccess,Winwebsec,SecurityShield,Zbot,Cridex,SmartHDD,Harebot},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/precision=2}
        },
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.1,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill=true,
                scale=1.1,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.9962
1 0 0
2 0 0.0038
3 0 0
4 0 0
5 0 0
6 0 0
0 1 0.0012
1 1 0.9977
2 1 0
3 1 0
4 1 0.0012
5 1 0
6 1 0
0 2 0.0833
1 2 0
2 2 0.9167
3 2 0
4 2 0
5 2 0
6 2 0
0 3 0.0163
1 3 0.0209
2 3 0
3 3 0.9628
4 3 0
5 3 0
6 3 0
0 4 0.0667
1 4 0.6667
2 4 0
3 4 0.0667
4 4 0.2000
5 4 0
6 4 0
0 5 0
1 5 0
2 5 0
3 5 0
4 5 0
5 5 1.0000
6 5 0
0 6 0.0909
1 6 0.0909
2 6 0
3 6 0.0909
4 6 0
5 6 0
6 6 0.7273
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/conv_layer.tex <==
\begin{tikzpicture}

    \draw[step=0.4, gray, very thin] (0,0) grid (3.2,3.2);
    \fill[gray!30] (0,3.2) rectangle (1.2,2);
    \draw[step=0.4, gray, very thin] (0,2) grid (1.2,3.2);
    \draw[thick, black!80!blue] (0,3.2) rectangle (1.2,2);
    \node[below, font = \scriptsize] at (1.6, 0) {$n \times n$};
    \node[above, font = \scriptsize] at (1.6, 3.2) {input layer};
    
    \draw[step=0.4, gray, very thin] (4,1.2) grid (5.2, 2.4);
    \draw[gray, very thin] (4,1.2) rectangle ++(1.2,1.2);
    \node[below, font = \scriptsize] at (4.6, 1.2) {$m \times m$};
    \node[above, font = \scriptsize] at (4.6, 2.6) {filter};

    \draw[step=0.4, gray, very thin] (6.4,0.4) grid ++(2.8,2.8);
    \draw[gray, very thin] (6.4,0.4) rectangle ++(2.8,2.8);
    \node[below, font = \scriptsize] at (7.8, 0.4) {$(n-m+1) \times (n-m+1)$};
    \node[above, font = \scriptsize] at (7.8, 3.2) {convolutional layer};

    \coordinate (A) at (0,2);
    \coordinate (B) at (0,3.2);
    \coordinate (C) at (1.2,3.2);
    \coordinate (D) at (1.2,2);
        
    \coordinate (E) at (4,1.2);
    \coordinate (F) at (4,2.4);
    \coordinate (G) at (5.2,2.4);
    \coordinate (H) at (5.2,1.2);
        
    \draw[dashed, blue] (A) -- (E);
    \draw[dashed, blue] (B) -- (F);
    \draw[dashed, blue] (C) -- (G);
    \draw[dashed, blue] (D) -- (H);

    \fill[gray!30] (6.4,3.2) rectangle ++(0.4,-0.4);
    \draw[thick, black!80!blue] (6.4,3.2) rectangle ++(0.4,-0.4);


    \coordinate (A) at (4,1.2);
    \coordinate (B) at (4,2.4);
    \coordinate (C) at (5.2,2.4);
    \coordinate (D) at (5.2,1.2);
        
    
    \coordinate (E) at (6.4,3.2);
    \coordinate (F) at (6.8,3.2);
    \coordinate (G) at (6.8,2.8);
    \coordinate (H) at (6.4,2.8);
        
    \draw[dashed, blue] (A) -- (H);
    \draw[dashed, blue] (B) -- (E);
    \draw[dashed, blue] (C) -- (F);
    \draw[dashed, blue] (D) -- (G);
    
\end{tikzpicture}

==> figures/dist.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.75*\textwidth,
        height = 7.0cm,
        ymin=0,ymax=5000,
        ytick={0,1000,2000,3000,4000,5000},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=25.0pt,
%        ymajorgrids = true,
        ylabel = {Samples},
        symbolic x coords={ZeroAccess,Winwebsec,SecurityShield,Zbot,Cridex,SmartHDD,Harebot},
        xticklabels={ZeroAccess,Winwebsec,SecurityShield,Zbot,Cridex,SmartHDD,Harebot},
        label style={scale=0.90},
	y tick label style={
%		rotate=60,
		scale=0.80,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
%		font=\small,
		scale=0.80,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   %font=\footnotesize,
								   scale=0.80,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=0},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.12,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.91,0.02)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(ZeroAccess, 1305)
(Winwebsec, 4360)
(SecurityShield, 58)
(Zbot, 2136)
(Cridex, 74)
(SmartHDD, 68)
(Harebot, 53)
};
%\addlegendentry{Mode 1}
%\addplot [fill=red,opacity=1.00]
%coordinates {
%(CNN, 0.0)
%(kNN, 0.0)
%(RF, 0.0)
%(SVM, 0.0)
%(MLP, 0.0)
%};
%\addlegendentry{YCbCr}
\end{axis}
\end{tikzpicture}


==> figures/hmm.tex <==
%    \begin{tikzpicture}[thick,scale=0.9]
    \begin{tikzpicture}[scale=1.0]
    
    % squares
    \draw[thick,color=blue] (0,0) rectangle (1,1);
    \draw[thick,color=blue] (2.5,0) rectangle (3.5,1);
    \draw[thick,color=blue] (5,0) rectangle (6,1);
    \draw[thick,color=blue] (10,0) rectangle (11,1);

    % circles
    \draw[thick,color=green] (0.5,4.5) circle (0.575);
    \draw[thick,color=green] (3,4.5) circle (0.575);
    \draw[thick,color=green] (5.5,4.5) circle (0.575);
    \draw[thick,color=green] (10.5,4.5) circle (0.575);
    
    % observations
%    \node at (-1.5,0.5){Observations:};
    \node at (0.5,0.5){$\cO_0$};
    \node at (3,0.5){$\cO_1$};
    \node at (5.5,0.5){$\cO_2$};
    \node at (8,0.5){$\cdots$};
    \node at (10.5,0.5){$\cO_{T-1}$};

    % States
%    \node at (-1.75,4.5){Markov process:};
%    \node at (0.5,4.5){$X_0$};
%    \node at (3,4.5){$X_1$};
%    \node at (5.5,4.5){$X_2$};
%    \node at (8,4.5){$\cdots$};
%    \node at (10.5,4.5){$X_{T-1}$};
    \node at (0.5,4.5){$X_0$};
    \node at (3,4.5){$X_1$};
    \node at (5.5,4.5){$X_2$};
    \node at (8,4.5){$\cdots$};
    \node at (10.5,4.5){$X_{T-1}$};
       
    % A's
    \node at (1.7,4.8){$A$};
    \node at (4.2,4.8){$A$};
    \node at (6.7,4.8){$A$};
    \node at (9.2,4.8){$A$};
    
    % B's
    \node at (0.2,2.1){$B$};
    \node at (2.7,2.1){$B$};
    \node at (5.2,2.1){$B$};
    \node at (10.2,2.1){$B$};
    
    % circle to circle
     \draw[thick,color=black,->] (1.075,4.5) -- (2.425,4.5);
     \draw[thick,color=black,->] (3.575,4.5) -- (4.925,4.5);
     \draw[thick,color=black,->] (6.075,4.5) -- (7.425,4.5);
     \draw[thick,color=black,->] (8.575,4.5) -- (9.925,4.5);

    % circle to square
     \draw[thick,color=black,->] (0.5,3.925) -- (0.5,1);
     \draw[thick,color=black,->] (3.0,3.925) -- (3.0,1);
     \draw[thick,color=black,->] (5.5,3.925) -- (5.5,1);
     \draw[thick,color=black,->] (10.5,3.925) -- (10.5,1);

    % curtain
    \draw[thick,dashed,color=red] (-0.3,3) -- (11.2,3);
   
    \end{tikzpicture}


==> figures/timings.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[
        width  = 0.85*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=50.0,
        ytick={0, 10, 20, 30, 40, 50},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=12.0pt,
        ylabel = {Training (hours)},
        symbolic x coords={Word2Vec-LSTM, BERT-LSTM, Random Forest, HMM-RF, SVM, HMM-SVM, CNN, HMM-CNN},
        xticklabels={Word2Vec-LSTM, BERT-LSTM, Random Forest, HMM-RF, SVM, HMM-SVM, CNN, HMM-CNN},
	y tick label style={
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\small,
		anchor=north east,
		xshift=5pt
		},
        enlarge x limits=0.1,
%        legend cell align=left,
%        legend style={
%                at={(0.11,0.785)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(Word2Vec-LSTM, 1.38)
(BERT-LSTM, 3.32)
(Random Forest, 0.64)
(HMM-RF, 24.91)
(SVM, 2.34)
(HMM-SVM, 26.26)
(CNN, 25.08)
(HMM-CNN, 48.83)
}; \label{plot_one}
%\addlegendentry{Training}
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
        width  = 0.85*\textwidth,
        height = 7.5cm,
        ymin=0.0, ymax=0.10,
        ytick={0.0, 0.02, 0.04, 0.06, 0.08, 0.10},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=12.0pt,
        axis y line*=right,
        bar shift=14pt,
        ylabel = {Testing per sample (seconds)},
        symbolic x coords={Word2Vec-LSTM, BERT-LSTM, Random Forest, HMM-RF, SVM, HMM-SVM, CNN, HMM-CNN},
%        xticklabels={Word2Vec-LSTM, BERT-LSTM, Random Forest, HMM-RF, SVM, HMM-SVM, CNN, HMM-CNN},
        xticklabels={},
	y tick label style={
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%        xtick = data,
%        x tick label style={
%        		rotate=60,
%		font=\small,
%		anchor=north east,
%		},
        enlarge x limits=0.1,
        legend cell align=left,
        legend style={
                at={(0.11,0.79)},
                anchor=south,
                column sep=1ex
        },
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Training}
\addplot [fill=red,opacity=1.00]
coordinates {
(Word2Vec-LSTM, 0.0150)
(BERT-LSTM, 0.0753)
(Random Forest, 0.0010)
(HMM-RF, 0.0008)
(SVM, 0.0013)
(HMM-SVM, 0.0016)
(CNN, 0.0076)
(HMM-CNN, 0.0076)
};
\addlegendentry{Testing}
\end{axis}
\end{tikzpicture}

